Cosmology of Bifundamental Fields

If a field theory contains gauged, non-Abelian, bi-fundamental fields i.e. fields that are charged under two separate non-Abelian gauge groups, the transition from a deconfined phase to a hadronic phase may be frustrated. Similar frustration may occur in non-Abelian gauge models containing matter only in higher dimensional representations e.g. models with pure glue, or if ordinary quarks are confined by two flux tubes, as implied in the triangular configuration of baryons within QCD. In a cosmological setting, such models can lead to the formation of a web of confining electric flux tubes that can potentially have observational signatures.

==> webevoln.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=webevoln.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4972,3531)(1051,-3049)
\put(1501,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(1051,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ln(\rho)$}%
}}}}
\put(5476,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ln(a)$}%
}}}}
\put(1501,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(1501,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\end{picture}%

